Radiation shielding calculations for MuCool Test Area at Fermilab

The MuCool Test Area (MTA) is an intense primary beam facility derived directly from the Fermilab Linac to test heat deposition and other technical concerns associated with the liquid hydrogen targets being developed for cooling intense muon beams. In this shielding study the results of Monte Carlo radiation shielding calculations performed using the MARS14 code for the MuCool Test Area and including the downstream portion of the target hall and berm around it, access pit, service building, and parking lot are presented and discussed within the context of the proposed MTA experimental configuration.

==> (inline-ps-0) <==
userdict begin /bop-hook{dup 0 eq {gsave 
/Logo findfont 40 scalefont setfont 76 720 moveto (F)  show
9 13 rmoveto /Helvetica-Bold findfont 20 scalefont setfont (Fermilab)  show
/Times-Roman findfont 14 scalefont setfont
108 0 rmoveto
currentpoint
exch
pop
540
(#1) stringwidth
pop
(#2) stringwidth
pop
add
28
add
sub
exch
moveto
(#1) show
10 0 rmoveto
(#2) show
grestore} if } def end 
